Instability of Renormalization

In the theory of renormalization for classical dynamical systems, e.g. unimodal maps and critical circle maps, topological conjugacy classes are stable manifolds of renormalization. Physically more realistic systems on the other hand may exhibit instability of renormalization within a topological class. This instability gives rise to new phenomena and opens up directions of inquiry that go beyond the classical theory. In phase space it leads to the coexistence phenomenon, i.e. there are systems whose attractor has bounded geometry but which are topologically conjugate to systems whose attractor has degenerate geometry; in parameter space it causes dimensional discrepancy, i.e. a topologically full family has too few dimensions to realize all possible geometric behavior.

==> topclass.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'topclass.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.68366691bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43755067)%
    \put(0.48305763,0.17347261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^\star$}}}%
    \put(0.45584971,0.2285953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05936276\unitlength}\centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{topclass.pdf}}%
    \put(0.37740622,0.23283543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{($1$d)}}}%
    \put(0.51627236,0.41057041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wuu$ ($2$d)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{topclass.pdf}}%
    \put(0.95866636,0.02541913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.87138909,0.12011686){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u,v$}}}%
    \put(0.9116708,0.08902214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\diff$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{topclass.pdf}}%
    \put(0.55973469,0.31834634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(codim-$n$)}}}%
    \put(0.21203833,0.33000673){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tu$}}}%
    \put(0.88728976,0.33954711){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tu$}}}%
    \put(0.40284718,0.39890976){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tc$}}}%
  \end{picture}%
\endgroup%

